Systematic Generalisation through Task Temporal Logic and Deep Reinforcement Learning

This work introduces a neuro-symbolic agent that combines deep reinforcement learning (DRL) with temporal logic (TL) to achieve systematic zero-shot, i.e., never-seen-before, generalisation of formally specified instructions. In particular, we present a neuro-symbolic framework where a symbolic module transforms TL specifications into a form that helps the training of a DRL agent targeting generalisation, while a neural module learns systematically to solve the given tasks. We study the emergence of systematic learning in different settings and find that the architecture of the convolutional layers is key when generalising to new instructions. We also provide evidence that systematic learning can emerge with abstract operators such as negation when learning from a few training examples, which previous research have struggled with.

==> utils/NNArchitectures.tex <==
\begin{figure}[h] 
\centering
    \begin{adjustbox}{width=0.3\linewidth} % rescale box
        \begin{tikzpicture}
            [
             base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            
            % Specification of nodes
            \node (MapI) [Map]   {\tiny Obs};
            \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\tiny Subtask};
             \node (ConvL) [Conv, above of=SpecE]  {\tiny Conv. 9x9, stride 9, 1 filter};
            \node (Dense1)     [FullyC, above of=ConvL]  {\tiny FC 128};
            \node (Relu1)     [activation, node distance=0.45cm, above of=Dense1]  {\tiny ReLu};
            \node (Dense2)     [FullyC, above of=Relu1]  {\tiny FC 128};
            \node (Relu2)     [activation, node distance=0.45cm, above of=Dense2]  {\tiny ReLu};
            \node (Actor) [output, node distance=1cm, above right of=Relu2] {\tiny $\pi(a)$};
            \node (Critic) [output, node distance=1cm, above left of=Relu2] { \tiny $V_t$};
            
            %Lines between nodes
            
            \draw[->] (SpecE) -- (ConvL);
            \draw[->] (ConvL) -- (Dense1);
            \draw[->] (Relu1) -- (Dense2);
            \draw[->] (Relu2) -- (Actor);
            \draw[->] (Relu2) -- (Critic);
            
            %"Caption"
             \node [below of= MapI]
            {
                \scriptsize 1-layer CNN
            };
        \end{tikzpicture}
    \end{adjustbox}       %
\hfill
    \begin{adjustbox}{width=0.3\linewidth} % rescale box
        \begin{tikzpicture}
            [
          base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            % Specification of nodes
            \node (MapI) [Map]   {\tiny Obs};
            \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\tiny Subtask};
             \node (ConvL) [Conv, above of=SpecE]  {\tiny Conv. 9x9, stride 9, 1 filter};
            \node (Dense1)     [FullyC, above of=ConvL]  {\tiny FC 128};
            \node (Relu1)     [activation, node distance=0.45cm, above of=Dense1]  {\tiny ReLu};
            \node (LSTM1)     [LSTM, above of=Relu1]  {\tiny LSTM 128};
            
            \node (Actor) [output, node distance=1cm, above right of=LSTM1] {\tiny $\pi(a)$};
            \node (Critic) [output, node distance=1cm, above left of=LSTM1] { \tiny $V_t$};
            
            %Lines between nodes
            
            \draw[->] (SpecE) -- (ConvL);
            \draw[->] (ConvL) -- (Dense1);
            \draw[->] (Relu1) -- (LSTM1);
            \draw[->] (LSTM1) -- (Actor);
            \draw[->] (LSTM1) -- (Critic);
            %"Caption"
            \node [below of= MapI]
            {
                \scriptsize LSTM
            };
        \end{tikzpicture}
    \end{adjustbox}       %
\hfill
    \begin{adjustbox}{width=0.3\linewidth} % rescale box
        \begin{tikzpicture}
        [
        base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            % Specification of nodes
            \node (MapI) [Map]   {\tiny Obs};
            \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\tiny Subtask};
        \node (ConvL1) [Conv, above of=SpecE]  {\tiny Conv. 8x8, stride 4, 16 filters};
        \node (Relu1)     [activation, node distance=0.45cm, above of=ConvL1]  {\tiny ReLu};
        \node (ConvL2) [Conv, above of=Relu1]  {\tiny Conv. 4x4, stride 2, 32 filters};
        \node (Relu2)     [activation, node distance=0.45cm, above of=ConvL2]  {\tiny ReLu};
        \node (Dense1)     [FullyC, above of=Relu2]  {\tiny FC 128};
        \node (Relu3)     [activation, node distance=0.45cm, above of=Dense1]  {\tiny ReLu};
        \node (Actor) [output, node distance=1cm, above right of=Relu3] {\tiny $\pi(a)$};
        \node (Critic) [output, node distance=1cm, above left of=Relu3] { \tiny $V_t$};
        
        %Lines between nodes
        
        \draw[->] (SpecE) -- (ConvL1);
        \draw[->] (Relu1) -- (ConvL2);
        \draw[->] (Relu2) -- (Dense1);
        \draw[->] (Relu3) -- (Actor);
        \draw[->] (Relu3) -- (Critic);
        
        %"Caption"
         \node [below of= MapI]
            {
                \scriptsize 2-layer CNN
            };
        \end{tikzpicture}
    \end{adjustbox}       %

\caption{The different neural network architectures evaluated for the Neural Model.}
\label{fig:NNarchitectures}
\end{figure}

==> utils/arquitectures.tex <==
\begin{figure*}[t] 
\centering
%     \begin{adjustbox}{width=0.2\linewidth} % rescale box
%         \begin{tikzpicture}
%             [
%              base/.style = {rectangle, rounded corners, draw=black,
%                                       minimum width=1.3cm, minimum height=0.5cm,
%                                       text centered, font=\sffamily},
%             Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
%             Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
%             FullyC/.style = {base, fill=blue!15},
%             Conv/.style = {base, fill=red!15},
%             Encoder/.style = {base, fill=yellow!15},
%             LSTM/.style = {base, fill=green!15},
%             activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
%                                       font=\ttfamily},
%             output/.style = {base, minimum width=0.6cm, fill=white,
%                                       font=\ttfamily},
%             node distance=0.9cm,
%             every node/.style={fill=white, font=\sffamily}, align=center
%             ]
            
%             % Specification of nodes
%             \node (MapI) [Map]   {\scriptsize Obs};
%             \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
%             \node (Enc) [Encoder, above of=SpecE]   {\scriptsize Encoder\\ \scriptsize Conv. 9x9, stride 9, 1 ch.};
%             \node (Dense1)     [FullyC, above of=Enc]  {\scriptsize FC 128};
%             \node (Relu1)     [activation, node distance=0.45cm, above of=Dense1]  {\scriptsize ReLu};
%             \node (Dense2)     [FullyC, above of=Relu1]  {\scriptsize FC 128};
%             \node (Relu2)     [activation, node distance=0.45cm, above of=Dense2]  {\scriptsize ReLu};
%             \node (Actor) [output, node distance=1cm, above right of=Relu2] {\scriptsize $\pi(a)$};
%             \node (Critic) [output, node distance=1cm, above left of=Relu2] { \scriptsize $V_t$};
            
%             %Lines between nodes
            
%             \draw[->] (SpecE) -- (Enc);
%             \draw[->] (Enc) -- (Dense1);
%             \draw[->] (Relu1) -- (Dense2);
%             \draw[->] (Relu2) -- (Actor);
%             \draw[->] (Relu2) -- (Critic);
%             % \draw[thick,dashed] (0,0) -- (4,0)
            
            
%             %"Caption"
%              \node [below of= MapI]
%             {
%                 \scriptsize 1-layer CNN
%             };
%         \end{tikzpicture}
%     \end{adjustbox}       %
% \hfill
%     \begin{adjustbox}{width=0.2\linewidth} % rescale box
%         \begin{tikzpicture}
%             [
%           base/.style = {rectangle, rounded corners, draw=black,
%                                       minimum width=1.3cm, minimum height=0.5cm,
%                                       text centered, font=\sffamily},
%             Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
%             Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
%             FullyC/.style = {base, fill=blue!15},
%             Conv/.style = {base, fill=red!15},
%             Encoder/.style = {base, fill=yellow!15},
%             LSTM/.style = {base, fill=green!15},
%             activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
%                                       font=\ttfamily},
%             output/.style = {base, minimum width=0.6cm, fill=white,
%                                       font=\ttfamily},
%             node distance=0.9cm,
%             every node/.style={fill=white, font=\sffamily}, align=center
%             ]
%             % Specification of nodes
%             \node (MapI) [Map]   {\scriptsize Obs};
%             \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
%             \node (Enc) [Encoder, above of=SpecE]  {\scriptsize Encoder\\ \scriptsize Conv. 9x9, stride 9, 1 ch.};
%             \node (Dense1)     [FullyC, above of=Enc]  {\scriptsize FC 128};
%             \node (Relu1)     [activation, node distance=0.45cm, above of=Dense1]  {\scriptsize ReLu};
%             \node (LSTM1)     [LSTM, above of=Relu1]  {\scriptsize LSTM 128};
            
%             \node (Actor) [output, node distance=1cm, above right of=LSTM1] {\scriptsize $\pi(a)$};
%             \node (Critic) [output, node distance=1cm, above left of=LSTM1] { \scriptsize $V_t$};
            
%             %Lines between nodes
            
%             \draw[->] (SpecE) -- (Enc);
%             \draw[->] (Enc) -- (Dense1);
%             \draw[->] (Relu1) -- (LSTM1);
%             \draw[->] (LSTM1) -- (Actor);
%             \draw[->] (LSTM1) -- (Critic);
%             %"Caption"
%             \node [below of= MapI]
%             {
%                 \scriptsize LSTM
%             };
%         \end{tikzpicture}
%     \end{adjustbox}       %
% \hfill
    \begin{adjustbox}{width=0.12\linewidth} % rescale box
     \begin{tikzpicture}
            [
             base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            Encoder/.style = {base, fill=yellow!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            
            % Specification of nodes
            \node (MapI) [Map]   {\scriptsize Obs};
            \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
            \node (Enc) [Encoder, above of=SpecE, node distance=1cm]   {\scriptsize convolutional \\ \scriptsize layers };
            \node (Embed) [above of= Enc, node distance=1cm] {\scriptsize visual embedding};
            \node (Dense1)     [FullyC, above of=Embed]  {\scriptsize FC 128};
            \node (Relu1)     [activation, node distance=0.45cm, above of=Dense1]  {\scriptsize ReLu};
            \node (LSTM1)     [LSTM, above of=Relu1]  {\scriptsize LSTM 128};
            % \node (Relu2)     [activation, node distance=0.45cm, above of=Dense2]  {\scriptsize ReLu};
            \node (Actor) [output, node distance=1cm, above right of=LSTM1] {\scriptsize $\pi(a_t)$};
            \node (Critic) [output, node distance=1cm, above left of=LSTM1] { \scriptsize $V_t$};
            
            %Lines between nodes
            
            \draw[->] (SpecE) -- (Enc);
            \draw[->] (Enc) -- (Embed);
            \draw[->] (Embed) -- (Dense1);
            \draw[->] (Relu1) -- (LSTM1);
            \draw[->] (LSTM1) -- (Actor);
            \draw[->] (LSTM1) -- (Critic);
            % \draw[thick,dashed] (0,0) -- (4,0)
            
            
            %"Caption"
             \node [below of= MapI, node distance=1.1cm]
            {
                \footnotesize Common layers \\
                \footnotesize Minecraft
            };
        \end{tikzpicture}
    \end{adjustbox}  
    \begin{adjustbox}{width=0.2\linewidth} % rescale box
     \begin{tikzpicture}
            [
             base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            Encoder/.style = {base, fill=yellow!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            
            % Specification of nodes
            \node (MapI) [Map]   {\scriptsize Obs};
            \node (Enc) [Encoder, above of=MapI, node distance=1.2cm]   {\scriptsize convolutional \\ \scriptsize layers};
            \node (EmbedV) [above of= Enc, node distance=1.2cm] {\scriptsize visual \\ \scriptsize embedding};
            
            \node (SpecE) [Spec, left of=MapI, node distance=1.8cm]   {\scriptsize Task};
            \node (LSTM1)     [LSTM, above of=SpecE, node distance=1.1cm]  {\scriptsize Bidirectional \\ \scriptsize LSTM 32};
            \node (EmbedT) [above of= LSTM1, node distance=1.2cm] {\scriptsize text \\ \scriptsize embedding};
            
            \node (SUM) [output, above right of=EmbedT, node distance=1.3cm]  { $+$};
             
            \node (Dense1)     [FullyC, above of=SUM]  {\scriptsize FC 128};
            \node (Relu1)     [activation, node distance=0.45cm, above of=Dense1]  {\scriptsize ReLu};
            \node (LSTM2)     [LSTM, above of=Relu1]  {\scriptsize LSTM 128};
            % \node (Relu2)     [activation, node distance=0.45cm, above of=Dense2]  {\scriptsize ReLu};
            \node (Actor) [output, node distance=1cm, above right of=LSTM2] {\scriptsize $\pi(a_t)$};
            \node (Critic) [output, node distance=1cm, above left of=LSTM2] { \scriptsize $V_t$};
            
            %Lines between nodes
            
            \draw[->] (MapI) -- (Enc);
            \draw[->] (Enc) -- (EmbedV);
            \draw[->] (EmbedV) -- (SUM);
            \draw[->] (SpecE) -- (LSTM1);
            \draw[->] (LSTM1) -- (EmbedT);
            \draw[->] (EmbedT) -- (SUM);
            \draw[->] (SUM) -- (Dense1);
            \draw[->] (Relu1) -- (LSTM2);
            \draw[->] (LSTM2) -- (Actor);
            \draw[->] (LSTM2) -- (Critic);
            % \draw[thick,dashed] (0,0) -- (4,0)
            
            
            %"Caption"
             \node [below left of= MapI, node distance=1.4cm]
            {
                \scriptsize Common layers \\
                 \scriptsize Minigrid
            };
        \end{tikzpicture}
    \end{adjustbox}  
    \hfill
    \begin{adjustbox}{width=0.56\linewidth}
    \begin{tikzpicture}
            [
          base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            Encoder/.style = {base, fill=yellow!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            % Specification of nodes
            \node (MapI) [Map]   {\scriptsize Visual input};
            % \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
            \node (ConvL1) [Conv, above of=MapI, node distance=1.4cm , minimum width=1.8cm]  {\scriptsize Conv. 3x3,\\\scriptsize stride 3, 16 ch.};
            \node (Relu1)     [activation, node distance=0.63cm, above of=ConvL1]  {\scriptsize ReLu};
            \node (ConvL2) [Conv, above of=Relu1, node distance=0.9cm]  {\scriptsize Conv. 3x3,\\ \scriptsize stride 3, 32 ch.};
            \node (Relu2)     [activation, node distance=0.63cm, above of=ConvL2]  {\scriptsize ReLu};
            \node (ConvL3) [Conv, above of=Relu2, node distance=0.9cm]  {\scriptsize Conv. 1x1,\\ \scriptsize stride 1, 1 ch.};
            
            
            
            \node (Output) [above of = ConvL3, node distance=0.9cm]
            {
                \scriptsize visual embedding
            };
            %Lines between nodes
            
            \draw[->] (MapI) -- (ConvL1);
            \draw[->] (Relu1) -- (ConvL2);
            \draw[->] (Relu2) -- (ConvL3);
            \draw[->] (ConvL3) -- (Output);
            
            \node (line1) [below of= MapI, node distance=1.2cm]
            {
                \footnotesize Env-CNN\textsubscript{minecraft}/\\
                \footnotesize Env-CNN\SPSB{RF}{minecraft}
            };
            %"Caption"
           
        \end{tikzpicture}
        
        
        \begin{tikzpicture}
            [
          base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            Encoder/.style = {base, fill=yellow!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.75cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            % Specification of nodes
            \node (MapI) [Map]   {\scriptsize Visual input};
            % \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
            \node (ConvL1) [Conv, above of=MapI, node distance=1.4cm , minimum width=1.8cm]  {\scriptsize Conv. 2x2,\\\scriptsize stride 2, 16 ch.};
            \node (Relu1)     [activation, node distance=0.63cm, above of=ConvL1]  {\scriptsize ReLu};
            \node (ConvL2) [Conv, above of=Relu1, node distance=0.9cm]  {\scriptsize Conv. 2x2,\\ \scriptsize stride 2, 32 ch.};
            \node (Relu2)     [activation, node distance=0.63cm, above of=ConvL2]  {\scriptsize ReLu};
            \node (ConvL3) [Conv, above of=Relu2, node distance=0.9cm]  {\scriptsize Conv. 2x2,\\ \scriptsize stride 2, 32 ch.};
             \node (Relu3)     [activation, node distance=0.63cm, above of=ConvL3]  {\scriptsize ReLu};
            
            
            \node (Output) [above of = Relu3, node distance=0.7cm]
            {
                \scriptsize visual embedding
            };
            %Lines between nodes
            
            \draw[->] (MapI) -- (ConvL1);
            \draw[->] (Relu1) -- (ConvL2);
            \draw[->] (Relu2) -- (ConvL3);
            \draw[->] (Relu3) -- (Output);
            
            \node (line1) [below of= MapI, node distance=1.2cm]
            {
                \footnotesize Env-CNN\textsubscript{minigrid}/\\
                \footnotesize Env-CNN\SPSB{RF}{minigrid}
            };
           
        \end{tikzpicture}
        \begin{tikzpicture}
        [
        base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            LSTM/.style = {base, fill=green!15},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.9cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            % Specification of nodes
             \node (MapI) [Map]   {\scriptsize Visual input};
            % \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
            \node (ConvL1) [Conv, above of=MapI, node distance=1.4cm , minimum width=1.8cm]  {\scriptsize Conv. 8x8,\\\scriptsize stride 4, 16 ch.};
            \node (Relu1)     [activation, node distance=0.63cm, above of=ConvL1]  {\scriptsize ReLu};
            \node (ConvL2) [Conv, above of=Relu1, node distance=0.9cm]  {\scriptsize Conv. 4x4,\\ \scriptsize stride 2, 32 ch.};
            \node (Relu2)     [activation, node distance=0.63cm, above of=ConvL2]  {\scriptsize ReLu};
            
            
            \node (Output) [above of = Relu2, node distance=0.7cm]
            {
                \scriptsize visual embedding
            };
            %Lines between nodes
            
            \draw[->] (MapI) -- (ConvL1);
            \draw[->] (Relu1) -- (ConvL2);
            \draw[->] (Relu2) -- (Output);

            \node [below of= MapI ,node distance=1.4cm]
            {
                \footnotesize Atari-CNN
            };
        \end{tikzpicture}
        \begin{tikzpicture}
        [
        base/.style = {rectangle, rounded corners, draw=black,
                                       minimum width=1.3cm, minimum height=0.5cm,
                                       text centered, font=\sffamily},
            Map/.style = {rectangle, draw=black, fill=brown!10, minimum width=1.2cm, minimum height=1cm},
            Spec/.style = {rectangle, draw=black, fill=red!30, minimum width=1.2cm, minimum height=0.3cm},
            FullyC/.style = {base, fill=blue!15},
            Conv/.style = {base, fill=red!15},
            LSTM/.style = {base, fill=green!15},
            MAX/.style = {base, fill=pink!15},
            Res/.style = {base, fill=green!30},
            activation/.style = {base, minimum width=0.8 cm, minimum height=0.3cm, fill=orange!15,
                                       font=\ttfamily},
            output/.style = {base, minimum width=0.6cm, fill=white,
                                       font=\ttfamily},
            node distance=0.9cm,
            every node/.style={fill=white, font=\sffamily}, align=center
            ]
            % Specification of nodes
            \node (MapI) [Map]   {\scriptsize Visual input};
            % \node (SpecE) [Spec, node distance=0.7cm, above of=MapI]   {\scriptsize Task};
            \node (ConvL1) [Conv, above of=MapI, node distance=1.4cm]  {\scriptsize Conv. 3x3, stride 1};
        % \node (Relu1)     [activation, node distance=0.45cm, above of=ConvL1]  {\scriptsize ReLu};
            \node (Max) [MAX, above of=ConvL1, node distance=0.9cm]  {\scriptsize Max 3x3, stride 2};
       
         \node (Res1) [Res, above of=Max]  {\scriptsize Residual Block};
          \node (Res2) [Res, above of=Res1]  {\scriptsize Residual Block};
          \node (Relu2) [activation, node distance=1cm, above of=Res2]  {\scriptsize ReLu};
          \node (Output) [above of = Relu2, node distance=0.7cm]{\scriptsize visual embedding};
        
        %Lines between nodes
        
        \draw[->] (MapI) -- (ConvL1);
        \draw[->] (ConvL1) -- (Max);
        \draw[->] (Max) -- (Res1);
        \draw[->] (Res1) -- (Res2);
        \draw[->,dashed] (Res2) -- (Relu2);
        \draw[->] (Relu2) -- (Output);
        \draw[thick,dashed] (0.5,1) -- (1.5,1);
        \draw[thick,dashed] (0.5,4.5) -- (1.5,4.5);
        \draw[thick,dashed] (1.5,1) -- (1.5,4.5);
        %"Caption"
         \node[node distance=1.4cm, below of= MapI]
            {
                \footnotesize   ResNet
            };
        \node [right of= Res1, node distance=2cm]
            {
                \scriptsize x3\\
                \scriptsize [64,64,32] ch.
            };
        \end{tikzpicture}
    \end{adjustbox}       %
%  \begin{adjustbox}{width=0.2\linewidth} % rescale box
        
%     \end{adjustbox}
\caption{The neural network architectures evaluated in Sec.~\ref{sec:experiments}. All the variants follow the structures depicted in the left for the corresponding settings. $\pi(a_t)$ and $V_t$ refer to the actor and critic layers respectively \cite{mnih2016asynchronous}. The different number of channels in the last layer of the Env-CNN architectures is done to provide evidence that such feature does not affect how the agent generalises.}
\label{fig:NNarchitectures}
\end{figure*}
